Computing images of Galois representations attached to elliptic curves

Let E be an elliptic curve without complex multiplication (CM) over a number field K, and let G_E(ell) be the image of the Galois representation induced by the action of the absolute Galois group of K on the ell-torsion subgroup of E. We present two probabilistic algorithms to simultaneously determine G_E(ell) up to local conjugacy for all primes ell by sampling images of Frobenius elements; one is of Las Vegas type and the other is a Monte Carlo algorithm. They determine G_E(ell) up to one of at most two isomorphic conjugacy classes of subgroups of GL_2(Z/ell Z) that have the same semisimplification, each of which occurs for an elliptic curve isogenous to E. Under the GRH, their running times are polynomial in the bit-size n of an integral Weierstrass equation for E, and for our Monte Carlo algorithm, quasi-linear in n. We have applied our algorithms to the non-CM elliptic curves in Cremona's tables and the Stein--Watkins database, some 140 million curves of conductor up to 10^10, thereby obtaining a conjecturally complete list of 63 exceptional Galois images G_E(ell) that arise for E/Q without CM. Under this conjecture we determine a complete list of 160 exceptional Galois images G_E(ell) the arise for non-CM elliptic curves over quadratic fields with rational j-invariants. We also give examples of exceptional Galois images that arise for non-CM elliptic curves over quadratic fields only when the j-invariant is irrational.

==> (inline-0) <==
\begin{tabular}{@{\hskip -6pt}rlrlccrrrll}
&group&index&generators&$-1$&$t$&$d_0$&$d_1$&$d$&curve& $N$\\\toprule
&\texttt{2Cs} & 6 & $ $ & yes & 1 & 1 & 1 & 1 & \href{http://lmfdb.org/EllipticCurve/Q/15/a/5}{$[1,1,1,\smallminus 10,\smallminus 10]$}& $3^{1} 5^{1}$\\ % j=111284641/50625
&\texttt{2B} & 3 & $\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 1 & 2 & \href{http://lmfdb.org/EllipticCurve/Q/14/a/6}{$[1,0,1,4,\smallminus 6]$}& $2^{1} 7^{1}$\\ % j=9938375/21952
&\texttt{2Cn} & 2 & $\smallmat{0}{1}{1}{1}$ & yes & 1 & 3 & 3 & 3 & \href{http://lmfdb.org/EllipticCurve/Q/196/a/2}{$[0,\smallminus 1,0,\smallminus 2,1]$}& $2^{2} 7^{2}$\\ % j=1792
\midrule
&\texttt{3Cs.1.1} & 24 & $\smallmat{1}{0}{0}{2}$ & no & 2 & 1 & 1 & 2 & \href{http://lmfdb.org/EllipticCurve/Q/14/a/6}{$[1,0,1,4,\smallminus 6]$}& $2^{1} 7^{1}$\\ % j=9938375/21952
&\texttt{3Cs} & 12 & $\smallmat{2}{0}{0}{2},\smallmat{1}{0}{0}{2}$ & yes & 2 & 1 & 2 & 4 & \href{http://lmfdb.org/EllipticCurve/Q/98/a/6}{$[1,1,0,220,2192]$}& $2^{1} 7^{2}$\\ % j=9938375/21952
\lb &\texttt{3B.1.1} & 8 & $\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 6 & \href{http://lmfdb.org/EllipticCurve/Q/14/a/5}{$[1,0,1,\smallminus 1,0]$}& $2^{1} 7^{1}$\\ % j=-15625/28, locally conjugate to 3B.1.2
&\texttt{3B.1.2} & 8 & $\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 6 & \href{http://lmfdb.org/EllipticCurve/Q/14/a/2}{$[1,0,1,\smallminus 171,\smallminus 874]$}& $2^{1} 7^{1}$\\ % j=-548347731625/1835008, locally conjugate to 3B.1.1
&\texttt{3Ns} & 6 & $\smallmat{2}{0}{0}{2},\smallmat{0}{2}{1}{0},\smallmat{1}{0}{0}{2}$ & yes & 1 & 2 & 4 & 8 & \href{http://lmfdb.org/EllipticCurve/Q/338/d/2}{$[1,1,1,3,\smallminus 5]$}& $2^{1} 13^{2}$\\ % j=1331/8
&\texttt{3B} & 4 & $\smallmat{2}{0}{0}{2},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 12 & \href{http://lmfdb.org/EllipticCurve/Q/50/b/3}{$[1,1,1,\smallminus 3,1]$}& $2^{1} 5^{2}$\\ % j=-121945/32
&\texttt{3Nn} & 3 & $\smallmat{1}{0}{0}{2},\smallmat{2}{1}{2}{2}$ & yes & 1 & 4 & 8 & 16 & \href{http://lmfdb.org/EllipticCurve/Q/245/a/1}{$[0,0,1,\smallminus 7,12]$}& $5^{1} 7^{2}$\\ % j=-110592/125
\midrule
&\texttt{5Cs.1.1} & 120 & $\smallmat{1}{0}{0}{2}$ & no & 3 & 1 & 1 & 4 & \href{http://lmfdb.org/EllipticCurve/Q/11/a/2}{$[0,\smallminus 1,1,\smallminus 10,\smallminus 20]$}& $11^{1}$\\ % j=-122023936/161051
&\texttt{5Cs.1.3} & 120 & $\smallmat{3}{0}{0}{4}$ & no & 3 & 1 & 2 & 4 & \href{http://lmfdb.org/EllipticCurve/Q/275/b/2}{$[0,1,1,\smallminus 258,\smallminus 2981]$}& $5^{2} 11^{1}$\\ % j=-122023936/161051
&\texttt{5Cs.4.1} & 60 & $\smallmat{4}{0}{0}{4},\smallmat{1}{0}{0}{2}$ & yes & 3 & 1 & 2 & 8 & \href{http://lmfdb.org/EllipticCurve/Q/99/d/2}{$[0,0,1,\smallminus 93,625]$}& $3^{2} 11^{1}$\\ % j=-122023936/161051
&\texttt{5Ns.2.1} & 30 & $\smallmat{2}{0}{0}{3},\smallmat{0}{1}{3}{0}$ & yes & 1 & 2 & 8 & 16 & \href{http://lmfdb.org/EllipticCurve/Q/6975/i/1}{$[0,0,1,\smallminus 2850,\smallminus 58179]$}& $3^{2} 5^{2} 31^{1}$\\ % j=3792752640000/28629151
&\texttt{5Cs} & 30 & $\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{2}$ & yes & 1 & 1 & 4 & 16 & \href{http://lmfdb.org/EllipticCurve/Q/18176/n/2}{$[0,1,0,\smallminus 4319,\smallminus 100435]$}& $2^{8} 71^{1}$\\ % j=17406197775296/1804229351
\lb &\texttt{5B.1.1} & 24 & $\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 20 & \href{http://lmfdb.org/EllipticCurve/Q/11/a/3}{$[0,\smallminus 1,1,0,0]$}& $11^{1}$\\ % j=-4096/11, locally conjugate to 5B.1.2
&\texttt{5B.1.2} & 24 & $\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 4 & 20 & \href{http://lmfdb.org/EllipticCurve/Q/11/a/1}{$[0,\smallminus 1,1,\smallminus 7820,\smallminus 263580]$}& $11^{1}$\\ % j=-52893159101157376/11, locally conjugate to 5B.1.1
\lb &\texttt{5B.1.4} & 24 & $\smallmat{4}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 20 & \href{http://lmfdb.org/EllipticCurve/Q/50/a/2}{$[1,0,1,\smallminus 76,298]$}& $2^{1} 5^{2}$\\ % j=-121945/32, locally conjugate to 5B.1.3
&\texttt{5B.1.3} & 24 & $\smallmat{3}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 4 & 20 & \href{http://lmfdb.org/EllipticCurve/Q/50/a/3}{$[1,0,1,\smallminus 1,\smallminus 2]$}& $2^{1} 5^{2}$\\ % j=-25/2, locally conjugate to 5B.1.4
&\texttt{5Ns} & 15 & $\smallmat{0}{4}{1}{0},\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{2}$ & yes & 1 & 2 & 8 & 32 & \href{http://lmfdb.org/EllipticCurve/Q/608/e/1}{$[0,0,0,\smallminus 56,4848]$}& $2^{5} 19^{1}$\\ % j=-4741632/2476099
\lb &\texttt{5B.4.1} & 12 & $\smallmat{4}{0}{0}{4},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 40 & \href{http://lmfdb.org/EllipticCurve/Q/99/d/3}{$[0,0,1,\smallminus 3,\smallminus 5]$}& $3^{2} 11^{1}$\\ % j=-4096/11, locally conjugate to 5B.4.2
&\texttt{5B.4.2} & 12 & $\smallmat{4}{0}{0}{4},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 4 & 40 & \href{http://lmfdb.org/EllipticCurve/Q/99/d/1}{$[0,0,1,\smallminus 70383,7187035]$}& $3^{2} 11^{1}$\\ % j=-52893159101157376/11, locally conjugate to 5B.4.1
&\texttt{5Nn} & 10 & $\smallmat{1}{0}{0}{4},\smallmat{2}{3}{4}{2}$ & yes & 1 & 6 & 24 & 48 & \href{http://lmfdb.org/EllipticCurve/Q/675/b/1}{$[1,\smallminus 1,1,\smallminus 5,2]$}& $3^{3} 5^{2}$\\ % j=1875
&\texttt{5B} & 6 & $\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 80 & \href{http://lmfdb.org/EllipticCurve/Q/338/b/2}{$[1,1,0,504,\smallminus 13112]$}& $2^{1} 13^{2}$\\ % j=1331/8
&\texttt{5S4} & 5 & $\smallmat{0}{3}{3}{4},\smallmat{2}{0}{0}{2},\smallmat{3}{0}{4}{4}$ & yes & 1 & 6 & 24 & 96 & \href{http://lmfdb.org/EllipticCurve/Q/324/d/2}{$[0,0,0,9,\smallminus 18]$}& $2^{2} 3^{4}$\\ % j=432
\midrule
&\texttt{7Ns.2.1} & 112 & $\smallmat{2}{0}{0}{4},\smallmat{0}{1}{4}{0}$ & no & 2 & 2 & 6 & 18 & \href{http://lmfdb.org/EllipticCurve/Q/2450/y/1}{$[1,\smallminus 1,1,\smallminus 2680,\smallminus 50053]$}& $2^{1} 5^{2} 7^{2}$\\ % j=2268945/128
&\texttt{7Ns.3.1} & 56 & $\smallmat{3}{0}{0}{5},\smallmat{0}{1}{4}{0}$ & yes & 2 & 2 & 12 & 36 & \href{http://lmfdb.org/EllipticCurve/Q/2450/i/1}{$[1,\smallminus 1,0,\smallminus 107,\smallminus 379]$}& $2^{1} 5^{2} 7^{2}$\\ % j=2268945/128
\lb &\texttt{7B.1.1} & 48 & $\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/26/b/2}{$[1,\smallminus 1,1,\smallminus 3,3]$}& $2^{1} 13^{1}$\\ % j=-2146689/1664, locally conjugate to 7B.1.3
&\texttt{7B.1.3} & 48 & $\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/26/b/1}{$[1,\smallminus 1,1,\smallminus 213,\smallminus 1257]$}& $2^{1} 13^{1}$\\ % j=-1064019559329/125497034, locally conjugate to 7B.1.1
\lb &\texttt{7B.1.2} & 48 & $\smallmat{2}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/637/c/1}{$[1,\smallminus 1,0,\smallminus 107,454]$}& $7^{2} 13^{1}$\\ % j=-56723625/13, locally conjugate to 7B.1.5
&\texttt{7B.1.5} & 48 & $\smallmat{5}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/637/c/2}{$[1,\smallminus 1,0,628,\smallminus 17823]$}& $7^{2} 13^{1}$\\ % j=11397810375/62748517, locally conjugate to 7B.1.2
\lb &\texttt{7B.1.6} & 48 & $\smallmat{6}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/294/e/1}{$[1,1,1,\smallminus 6910,\smallminus 232261]$}& $2^{1} 3^{1} 7^{2}$\\ % j=-6329617441/279936, locally conjugate to 7B.1.4
&\texttt{7B.1.4} & 48 & $\smallmat{4}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 42 & \href{http://lmfdb.org/EllipticCurve/Q/294/e/2}{$[1,1,1,\smallminus 50,293]$}& $2^{1} 3^{1} 7^{2}$\\ % j=-2401/6, locally conjugate to 7B.1.6
&\texttt{7Ns} & 28 & $\smallmat{0}{6}{1}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{3}$ & yes & 1 & 2 & 12 & 72 & \href{http://lmfdb.org/EllipticCurve/Q/9225/s/1}{$[0,0,1,2580,549326]$}& $3^{2} 5^{2} 41^{1}$\\ % j=2813708206080/194754273881
\lb &\texttt{7B.6.1} & 24 & $\smallmat{6}{0}{0}{6},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 84 & \href{http://lmfdb.org/EllipticCurve/Q/208/d/2}{$[0,0,0,\smallminus 43,\smallminus 166]$}& $2^{4} 13^{1}$\\ % j=-2146689/1664, locally conjugate to 7B.6.3
&\texttt{7B.6.3} & 24 & $\smallmat{6}{0}{0}{6},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 84 & \href{http://lmfdb.org/EllipticCurve/Q/208/d/1}{$[0,0,0,\smallminus 3403,83834]$}& $2^{4} 13^{1}$\\ % j=-1064019559329/125497034, locally conjugate to 7B.6.1
&\texttt{7B.6.2} & 24 & $\smallmat{6}{0}{0}{6},\smallmat{2}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 84 & \href{http://lmfdb.org/EllipticCurve/Q/5733/c/1}{$[1,\smallminus 1,1,\smallminus 965,\smallminus 11294]$}& $3^{2} 7^{2} 13^{1}$\\ % j=-56723625/13
&\texttt{7Nn} & 21 & $\smallmat{1}{0}{0}{6},\smallmat{2}{5}{4}{2}$ & yes & 1 & 8 & 48 & 96 & \href{http://lmfdb.org/EllipticCurve/Q/15341/b/1}{$[0,\smallminus 1,1,\smallminus 10158,804091]$}& $23^{2} 29^{1}$\\ % j=-9528128000000/17249876309
\lb &\texttt{7B.2.1} & 16 & $\smallmat{2}{0}{0}{4},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 126 & \href{http://lmfdb.org/EllipticCurve/Q/162/c/3}{$[1,\smallminus 1,1,\smallminus 5,5]$}& $2^{1} 3^{4}$\\ % j=-140625/8, locally conjugate to 7B.2.3
&\texttt{7B.2.3} & 16 & $\smallmat{2}{0}{0}{4},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 126 & \href{http://lmfdb.org/EllipticCurve/Q/162/c/2}{$[1,\smallminus 1,1,\smallminus 95,\smallminus 697]$}& $2^{1} 3^{4}$\\ % j=-1159088625/2097152, locally conjugate to 7B.2.1
&\texttt{7B} & 8 & $\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 252 & \href{http://lmfdb.org/EllipticCurve/Q/162/b/4}{$[1,\smallminus 1,0,3,\smallminus 1]$}& $2^{1} 3^{4}$\\ % j=3375/2
\midrule
\lb &\texttt{11B.1.4} & 120 & $\smallmat{4}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 5 & 110 & \href{http://lmfdb.org/EllipticCurve/Q/121/a/1}{$[1,1,1,\smallminus 305,7888]$}& $11^{2}$\\ % j=-121, locally conjugate to 11B.1.6
&\texttt{11B.1.6} & 120 & $\smallmat{6}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 10 & 110 & \href{http://lmfdb.org/EllipticCurve/Q/121/a/2}{$[1,1,1,\smallminus 30,\smallminus 76]$}& $11^{2}$\\ % j=-24729001, locally conjugate to 11B.1.4
\lb &\texttt{11B.1.5} & 120 & $\smallmat{5}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 5 & 110 & \href{http://lmfdb.org/EllipticCurve/Q/121/c/1}{$[1,1,0,\smallminus 3632,82757]$}& $11^{2}$\\ % j=-24729001, locally conjugate to 11B.1.7
&\texttt{11B.1.7} & 120 & $\smallmat{7}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 10 & 110 & \href{http://lmfdb.org/EllipticCurve/Q/121/c/2}{$[1,1,0,\smallminus 2,\smallminus 7]$}& $11^{2}$\\ % j=-121, locally conjugate to 11B.1.5
\lb &\texttt{11B.10.4} & 60 & $\smallmat{10}{0}{0}{10},\smallmat{4}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 10 & 220 & \href{http://lmfdb.org/EllipticCurve/Q/1089/i/1}{$[1,\smallminus 1,0,\smallminus 2745,\smallminus 215726]$}& $3^{2} 11^{2}$\\ % j=-121, locally conjugate to 11B.10.5
&\texttt{11B.10.5} & 60 & $\smallmat{10}{0}{0}{10},\smallmat{5}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 10 & 220 & \href{http://lmfdb.org/EllipticCurve/Q/1089/i/2}{$[1,\smallminus 1,0,\smallminus 270,1777]$}& $3^{2} 11^{2}$\\ % j=-24729001, locally conjugate to 11B.10.4
&\texttt{11Nn} & 55 & $\smallmat{1}{0}{0}{10},\smallmat{3}{5}{8}{3}$ & yes & 1 & 12 & 120 & 240 & \href{http://lmfdb.org/EllipticCurve/Q/232544/i/1}{$[0,0,0,\smallminus 6682520,39157150032]$}& $2^{5} 13^{2} 43^{1}$\\ % j=-47675785945529664000/929293739471222707
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlrlrrrrrll}
&group&index&generators&$-1$&$t$&$d_0$&$d_1$&$d$& curve & $N$\\\toprule
&\texttt{13S4} & 91 & $\smallmat{3}{0}{12}{9},\smallmat{2}{0}{0}{2},\smallmat{9}{5}{0}{6}$ & yes & 1 & 6 & 72 & 288 & \href{http://lmfdb.org/EllipticCurve/Q/50700/z/1}{$[0,1,0,\smallminus 4788,109188]$}& $2^{2} 3^{1} 5^{2} 13^{2}$\\ % j=11225615440/1594323
\lb &\texttt{13B.3.1} & 56 & $\smallmat{3}{0}{0}{9},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 468 & \href{http://lmfdb.org/EllipticCurve/Q/147/c/2}{$[0,1,1,\smallminus 114,473]$}& $3^{1} 7^{2}$\\ % j=-28672/3, locally conjugate to 13B.3.2
&\texttt{13B.3.2} & 56 & $\smallmat{3}{0}{0}{9},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 468 & \href{http://lmfdb.org/EllipticCurve/Q/147/c/1}{$[0,1,1,\smallminus 44704,\smallminus 3655907]$}& $3^{1} 7^{2}$\\ % j=-1713910976512/1594323, locally conjugate to 13B.3.1
\lb &\texttt{13B.3.4} & 56 & $\smallmat{3}{0}{0}{9},\smallmat{4}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 468 & \href{http://lmfdb.org/EllipticCurve/Q/24843/d/2}{$[0,1,1,\smallminus 19322,1116938]$}& $3^{1} 7^{2} 13^{2}$\\ % j=-28672/3, locally conjugate to 13B.3.7
&\texttt{13B.3.7} & 56 & $\smallmat{3}{0}{0}{9},\smallmat{7}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 468 & \href{http://lmfdb.org/EllipticCurve/Q/24843/d/1}{$[0,1,1,\smallminus 7555032,\smallminus 8001807082]$}& $3^{1} 7^{2} 13^{2}$\\ % j=-1713910976512/1594323, locally conjugate to 13B.3.4
\lb &\texttt{13B.5.1} & 42 & $\smallmat{5}{0}{0}{8},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 624 & \href{http://lmfdb.org/EllipticCurve/Q/2890/l/2}{$[1,\smallminus 1,0,\smallminus 139,965]$}& $2^{1} 5^{1} 17^{2}$\\ % j=-60698457/40960, locally conjugate to 13B.5.2
&\texttt{13B.5.2} & 42 & $\smallmat{5}{0}{0}{8},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 624 & \href{http://lmfdb.org/EllipticCurve/Q/2890/l/1}{$[1,\smallminus 1,0,\smallminus 126109,\smallminus 17206537]$}& $2^{1} 5^{1} 17^{2}$\\ % j=-45145776875761017/2441406250, locally conjugate to 13B.5.1
&\texttt{13B.5.4} & 42 & $\smallmat{5}{0}{0}{8},\smallmat{4}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 624 & \href{http://lmfdb.org/EllipticCurve/Q/216320/o/2}{$[0,0,0,\smallminus 338,2392]$}& $2^{8} 5^{1} 13^{2}$\\ % j=-49353408/5
\lb &\texttt{13B.4.1} & 28 & $\smallmat{4}{0}{0}{10},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 936 & \href{http://lmfdb.org/EllipticCurve/Q/147/b/2}{$[0,\smallminus 1,1,\smallminus 2,\smallminus 1]$}& $3^{1} 7^{2}$\\ % j=-28672/3, locally conjugate to 13B.4.2
&\texttt{13B.4.2} & 28 & $\smallmat{4}{0}{0}{10},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 12 & 936 & \href{http://lmfdb.org/EllipticCurve/Q/147/b/1}{$[0,\smallminus 1,1,\smallminus 912,10919]$}& $3^{1} 7^{2}$\\ % j=-1713910976512/1594323, locally conjugate to 13B.4.1
&\texttt{13B} & 14 & $\smallmat{2}{0}{0}{7},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 1872 & \href{http://lmfdb.org/EllipticCurve/Q/2450/j/2}{$[1,\smallminus 1,0,\smallminus 2,6]$}& $2^{1} 5^{2} 7^{2}$\\ % j=-189/2
\midrule
\lb &\texttt{17B.4.2} & 72 & $\smallmat{4}{0}{0}{13},\smallmat{2}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 8 & 1088 & \href{http://lmfdb.org/EllipticCurve/Q/14450/o/2}{$[1,1,0,\smallminus 660,\smallminus 7600]$}& $2^{1} 5^{2} 17^{2}$\\ % j=-882216989/131072, locally conjugate to 17B.4.6
&\texttt{17B.4.6} & 72 & $\smallmat{4}{0}{0}{13},\smallmat{6}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 16 & 1088 & \href{http://lmfdb.org/EllipticCurve/Q/14450/o/1}{$[1,1,0,\smallminus 878710,316677750]$}& $2^{1} 5^{2} 17^{2}$\\ % j=-297756989/2, locally conjugate to 17B.4.2
\midrule
\lb &\texttt{37B.8.1} & 114 & $\smallmat{8}{0}{0}{14},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 15984 & \href{http://lmfdb.org/EllipticCurve/Q/1225/b/2}{$[1,1,1,\smallminus 8,6]$}& $5^{2} 7^{2}$\\ % j=-9317, locally conjugate to 37B.8.2
&\texttt{37B.8.2} & 114 & $\smallmat{8}{0}{0}{14},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 36 & 15984 & \href{http://lmfdb.org/EllipticCurve/Q/1225/b/1}{$[1,1,1,\smallminus 208083,\smallminus 36621194]$}& $5^{2} 7^{2}$\\ % j=-162677523113838677, locally conjugate to 37B.8.1
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlrlrrrrrlrr}
&group&index&generators&$-1$&$t$&$d_0$&$d_1$&$d$& curve & $D$\\\toprule
&\texttt{3Cn} & 6 & $\smallmat{1}{2}{1}{1}$ & yes & 1 & 4 & 8 & 8 & $[0,0,1,\smallminus 7,12]$ & $-7$\\ % j=-110592/125
\midrule
&\texttt{5Cn.0.1} & 60 & $\smallmat{0}{2}{1}{0}$ & yes & 1 & 2 & 8 & 8 & $[0,0,1,\smallminus 2850,\smallminus 58179]$ & $-3$\\ % j=3792752640000/28629151
&\texttt{5Cn} & 20 & $\smallmat{3}{2}{1}{3}$ & yes & 1 & 6 & 24 & 24 & $[1,\smallminus 1,1,\smallminus 5,2]$ & $-15$\\ % j=1875
&\texttt{5Nn.1.1.1} & 20 & $\smallmat{1}{4}{3}{4},\smallmat{1}{2}{1}{1}$ & yes & 1 & 6 & 24 & 24 & $[1,\smallminus 1,1,\smallminus 5,2]$ & $-3$\\ % j=1875
\midrule
&\texttt{7Cs} & 56 & $\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{3}$ & yes & 2 & 1 & 6 & 36 & $[0,0,1,2580,549326]$ & $-3$\\ % j=2813708206080/194754273881
&\texttt{7Cn} & 42 & $\smallmat{6}{4}{6}{6}$ & yes & 1 & 8 & 48 & 48 & $[0,\smallminus 1,1,\smallminus 10158,804091]$ & $-23$\\ % j=-9528128000000/17249876309
&\texttt{7Nn.1.3} & 42 & $\smallmat{1}{0}{0}{6},\smallmat{1}{2}{3}{1}$ & yes & 1 & 4 & 24 & 48 & $[0,\smallminus 1,1,\smallminus 10158,804091]$ & $161$\\ % j=-9528128000000/17249876309
\midrule
&\texttt{11Cn} & 110 & $\smallmat{10}{1}{6}{10}$ & yes & 1 & 12 & 120 & 120 & $[0,0,0,\smallminus 6682520,39157150032]$ & $-4$\\ % j=-47675785945529664000/929293739471222707
&\texttt{11Nn.1.3} & 110 & $\smallmat{1}{0}{0}{10},\smallmat{1}{6}{3}{1}$ & yes & 1 & 6 & 60 & 120 & $[0,0,0,\smallminus 6682520,39157150032]$ & $44$\\ % j=-47675785945529664000/929293739471222707
\midrule
\lb &\texttt{13B.12.1} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 312 & $[1,\smallminus 1,0,\smallminus 139,965]$ & $17$\\ % j=-60698457/40960, locally conjugate to 13B.12.2
&\texttt{13B.12.2} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 12 & 312 & $[1,\smallminus 1,0,\smallminus 126109,\smallminus 17206537]$ & $17$\\ % j=-45145776875761017/2441406250, locally conjugate to 13B.12.1
\lb &\texttt{13B.12.5} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{5}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 4 & 312 & $[1,\smallminus 1,0,\smallminus 139,965]$ & $221$\\ % j=-60698457/40960, locally conjugate to 13B.12.3
&\texttt{13B.12.3} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{3}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 312 & $[1,\smallminus 1,0,\smallminus 126109,\smallminus 17206537]$ & $221$\\ % j=-45145776875761017/2441406250, locally conjugate to 13B.12.5
\lb &\texttt{13B.12.4} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{4}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 312 & $[0,0,0,\smallminus 338,2392]$ & $8$\\ % j=-49353408/5, locally conjugate to 13B.12.6
&\texttt{13B.12.6} & 84 & $\smallmat{12}{0}{0}{12},\smallmat{6}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 12 & 312 & $[0,0,0,\smallminus 12818,\smallminus 745992]$ & $8$\\ % j=-2691707398848/1220703125, locally conjugate to 13B.12.4
\midrule
\lb &\texttt{17B.16.2} & 144 & $\smallmat{16}{0}{0}{16},\smallmat{2}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 8 & 544 & $[1,1,0,\smallminus 660,\smallminus 7600]$ & $5$\\ % j=-882216989/131072, locally conjugate to 17B.16.7
&\texttt{17B.16.7} & 144 & $\smallmat{16}{0}{0}{16},\smallmat{7}{0}{0}{15},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 16 & 544 & $[1,1,0,\smallminus 878710,316677750]$ & $5$\\ % j=-297756989/2, locally conjugate to 17B.16.2
\lb &\texttt{17B.16.8} & 144 & $\smallmat{16}{0}{0}{16},\smallmat{8}{0}{0}{11},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 8 & 544 & $[1,1,0,\smallminus 660,\smallminus 7600]$ & $85$\\ % j=-882216989/131072, locally conjugate to 17B.16.6
&\texttt{17B.16.6} & 144 & $\smallmat{16}{0}{0}{16},\smallmat{6}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 16 & 544 & $[1,1,0,\smallminus 878710,316677750]$ & $85$\\ % j=-297756989/2, locally conjugate to 17B.16.8
\midrule
\lb &\texttt{37B.11.1} & 228 & $\smallmat{11}{0}{0}{27},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 7992 & $[1,1,1,\smallminus 8,6]$ & $5$\\ % j=-9317, locally conjugate to 37B.11.2
&\texttt{37B.11.2} & 228 & $\smallmat{11}{0}{0}{27},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 36 & 7992 & $[1,1,1,\smallminus 208083,\smallminus 36621194]$ & $5$\\ % j=-162677523113838677, locally conjugate to 37B.11.1
\lb &\texttt{37B.11.6} & 228 & $\smallmat{11}{0}{0}{27},\smallmat{6}{0}{0}{25},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 12 & 7992 & $[1,1,1,\smallminus 8,6]$ & $185$\\ % j=-9317, locally conjugate to 37B.11.9
&\texttt{37B.11.9} & 228 & $\smallmat{11}{0}{0}{27},\smallmat{9}{0}{0}{29},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 18 & 7992 & $[1,1,1,\smallminus 208083,\smallminus 36621194]$ & $185$\\ % j=-162677523113838677, locally conjugate to 37B.11.6
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlrlrrrrrlr}
&group&index&generators&$-1$&$t$&$d_0$&$d_1$&$d$& curve & $D$\\\toprule
&\texttt{3Cs.1.1[2]} & 48 & $ $ & no & 2 & 1 & 1 & 1 & $[1,0,1,4,\smallminus 6]$ & $-3$\\ % j=9938375/21952
&\texttt{3Cs[2]} & 24 & $\smallmat{2}{0}{0}{2}$ & yes & 2 & 1 & 2 & 2 & $[1,1,0,220,2192]$ & $-3$\\ % j=9938375/21952
&\texttt{3B.1.1[2]} & 16 & $\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 1 & 3 & $[1,0,1,\smallminus 1,0]$ & $-3$\\ % j=-15625/28
&\texttt{3Cn[2]} & 12 & $\smallmat{0}{2}{1}{0}$ & yes & 1 & 2 & 4 & 4 & $[1,1,1,3,\smallminus 5]$ & $-3$\\ % j=1331/8
&\texttt{3B[2]} & 8 & $\smallmat{2}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 2 & 6 & $[1,1,1,\smallminus 3,1]$ & $-3$\\ % j=-121945/32
&\texttt{3Nn[2]} & 6 & $\smallmat{2}{2}{2}{1},\smallmat{0}{1}{2}{0}$ & yes & 1 & 4 & 8 & 8 & $[0,0,1,\smallminus 7,12]$ & $-3$\\ % j=-110592/125
\midrule
&\texttt{5Cs.1.1[2]} & 240 & $\smallmat{1}{0}{0}{4}$ & no & 2 & 1 & 1 & 2 & $[0,\smallminus 1,1,\smallminus 10,\smallminus 20]$ & $5$\\ % j=-122023936/161051
&\texttt{5Cs.4.1[2]} & 120 & $\smallmat{4}{0}{0}{4},\smallmat{1}{0}{0}{4}$ & yes & 2 & 1 & 2 & 4 & $[0,0,1,\smallminus 93,625]$ & $5$\\ % j=-122023936/161051
&\texttt{5Cs[2]} & 60 & $\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{4}$ & yes & 1 & 1 & 4 & 8 & $[0,0,1,\smallminus 2850,\smallminus 58179]$ & $5$\\ % j=3792752640000/28629151
\lb &\texttt{5B.1.1[2]} & 48 & $\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 10 & $[0,\smallminus 1,1,0,0]$ & $5$\\ % j=-4096/11, locally conjugate to 5B.1.4[2]
&\texttt{5B.1.4[2]} & 48 & $\smallmat{4}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 10 & $[0,\smallminus 1,1,\smallminus 7820,\smallminus 263580]$ & $5$\\ % j=-52893159101157376/11, locally conjugate to 5B.1.1[2]
&\texttt{5Ns[2]} & 30 & $\smallmat{0}{4}{1}{0},\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{4}$ & yes & 1 & 2 & 8 & 16 & $[0,0,0,\smallminus 56,4848]$ & $5$\\ % j=-4741632/2476099
&\texttt{5B.4.1[2]} & 24 & $\smallmat{4}{0}{0}{4},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 20 & $[0,0,1,\smallminus 3,\smallminus 5]$ & $5$\\ % j=-4096/11
&\texttt{5Nn[2]} & 20 & $\smallmat{4}{3}{1}{1},\smallmat{4}{2}{1}{4}$ & yes & 1 & 3 & 12 & 24 & $[1,\smallminus 1,1,\smallminus 5,2]$ & $5$\\ % j=1875
&\texttt{5B[2]} & 12 & $\smallmat{2}{0}{0}{3},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 40 & $[1,1,0,504,\smallminus 13112]$ & $5$\\ % j=1331/8
&\texttt{5A4.1[2]} & 10 & $\smallmat{2}{0}{0}{3},\smallmat{3}{3}{4}{1},\smallmat{2}{0}{0}{2}$ & yes & 1 & 6 & 24 & 48 & $[0,0,0,9,\smallminus 18]$ & $5$\\ % j=432
\midrule
&\texttt{7Cs.2.1[2]} & 224 & $\smallmat{2}{0}{0}{4},\smallmat{1}{0}{0}{2}$ & no & 2 & 1 & 3 & 9 & $[1,\smallminus 1,1,\smallminus 2680,\smallminus 50053]$ & $-7$\\ % j=2268945/128
&\texttt{7Cs[2]} & 112 & $\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{2}$ & yes & 2 & 1 & 6 & 18 & $[1,\smallminus 1,0,\smallminus 107,\smallminus 379]$ & $-7$\\ % j=2268945/128
\lb &\texttt{7B.1.1[2]} & 96 & $\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 1 & 21 & $[1,\smallminus 1,1,\smallminus 3,3]$ & $-7$\\ % j=-2146689/1664, locally conjugate to 7B.1.2[2]
&\texttt{7B.1.2[2]} & 96 & $\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 3 & 21 & $[1,\smallminus 1,1,\smallminus 213,\smallminus 1257]$ & $-7$\\ % j=-1064019559329/125497034, locally conjugate to 7B.1.1[2]
&\texttt{7B.1.4[2]} & 96 & $\smallmat{4}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 3 & 21 & $[1,\smallminus 1,0,\smallminus 107,454]$ & $-7$\\ % j=-56723625/13
&\texttt{7Ns[2]} & 56 & $\smallmat{0}{6}{1}{0},\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{2}$ & yes & 1 & 2 & 12 & 36 & $[0,0,1,2580,549326]$ & $-7$\\ % j=2813708206080/194754273881
\lb &\texttt{7B.6.1[2]} & 48 & $\smallmat{6}{0}{0}{6},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 2 & 42 & $[0,0,0,\smallminus 43,\smallminus 166]$ & $-7$\\ % j=-2146689/1664, locally conjugate to 7B.6.2[2]
&\texttt{7B.6.2[2]} & 48 & $\smallmat{6}{0}{0}{6},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 6 & 42 & $[0,0,0,\smallminus 3403,83834]$ & $-7$\\ % j=-1064019559329/125497034, locally conjugate to 7B.6.1[2]
&\texttt{7B.6.3[2]} & 48 & $\smallmat{6}{0}{0}{6},\smallmat{3}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 6 & 42 & $[1,\smallminus 1,1,\smallminus 965,\smallminus 11294]$ & $-7$\\ % j=-56723625/13
&\texttt{7Nn[2]} & 42 & $\smallmat{3}{3}{6}{4},\smallmat{4}{6}{2}{4}$ & yes & 1 & 8 & 48 & 48 & $[0,\smallminus 1,1,\smallminus 10158,804091]$ & $-7$\\ % j=-9528128000000/17249876309
&\texttt{7B.2.1[2]} & 32 & $\smallmat{2}{0}{0}{4},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 3 & 63 & $[1,\smallminus 1,1,\smallminus 5,5]$ & $-7$\\ % j=-140625/8
&\texttt{7B[2]} & 16 & $\smallmat{3}{0}{0}{5},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 6 & 126 & $[1,\smallminus 1,0,3,\smallminus 1]$ & $-7$\\ % j=3375/2
\midrule
\lb &\texttt{11B.1.4[2]} & 240 & $\smallmat{4}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 5 & 55 & $[1,1,1,\smallminus 30,\smallminus 76]$ & $-11$\\ % j=-24729001, locally conjugate to 11B.1.9[2]
&\texttt{11B.1.9[2]} & 240 & $\smallmat{9}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 2 & 1 & 5 & 55 & $[1,1,0,\smallminus 2,\smallminus 7]$ & $-11$\\ % j=-121, locally conjugate to 11B.1.4[2]
\lb &\texttt{11B.10.2[2]} & 120 & $\smallmat{10}{0}{0}{10},\smallmat{2}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 10 & 110 & $[1,\smallminus 1,0,\smallminus 2745,\smallminus 215726]$ & $-11$\\ % j=-121, locally conjugate to 11B.10.4[2]
&\texttt{11B.10.4[2]} & 120 & $\smallmat{10}{0}{0}{10},\smallmat{4}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & yes & 2 & 1 & 10 & 110 & $[1,\smallminus 1,0,\smallminus 270,1777]$ & $-11$\\ % j=-24729001, locally conjugate to 11B.10.2[2]
&\texttt{11Nn[2]} & 110 & $\smallmat{10}{9}{1}{1},\smallmat{7}{2}{1}{7}$ & yes & 1 & 12 & 120 & 120 & $[0,0,0,\smallminus 6682520,39157150032]$ & $-11$\\ % j=-47675785945529664000/929293739471222707
\midrule
&\texttt{13A4.1[2]} & 182 & $\smallmat{8}{0}{0}{5},\smallmat{10}{10}{11}{2},\smallmat{2}{0}{0}{2}$ & yes & 1 & 4 & 48 & 144 & $[0,1,0,\smallminus 4788,109188]$ & $13$\\ % j=11225615440/1594323
\lb &\texttt{13B.3.1[2]} & 112 & $\smallmat{3}{0}{0}{9},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 234 & $[0,1,1,\smallminus 114,473]$ & $13$\\ % j=-28672/3, locally conjugate to 13B.3.4[2]
&\texttt{13B.3.4[2]} & 112 & $\smallmat{3}{0}{0}{9},\smallmat{4}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 234 & $[0,1,1,\smallminus 44704,\smallminus 3655907]$ & $13$\\ % j=-1713910976512/1594323, locally conjugate to 13B.3.1[2]
&\texttt{13B.4.1[2]} & 56 & $\smallmat{4}{0}{0}{10},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 468 & $[0,\smallminus 1,1,\smallminus 2,\smallminus 1]$ & $13$\\ % j=-28672/3
\lb &\texttt{13B.5.1[2]} & 84 & $\smallmat{5}{0}{0}{8},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 312 & $[1,\smallminus 1,0,\smallminus 139,965]$ & $13$\\ % j=-60698457/40960, locally conjugate to 13B.5.4[2]
&\texttt{13B.5.2[2]} & 84 & $\smallmat{5}{0}{0}{8},\smallmat{2}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 312 & $[0,0,0,\smallminus 338,2392]$ & $13$\\ % j=-49353408/5
&\texttt{13B.5.4[2]} & 84 & $\smallmat{5}{0}{0}{8},\smallmat{4}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 312 & $[1,\smallminus 1,0,\smallminus 126109,\smallminus 17206537]$ & $13$\\ % j=-45145776875761017/2441406250, locally conjugate to 13B.5.1[2]
&\texttt{13B[2]} & 28 & $\smallmat{2}{0}{0}{7},\smallmat{1}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 936 & $[1,\smallminus 1,0,\smallminus 2,6]$ & $13$\\ % j=-189/2
\midrule
\lb &\texttt{17B.4.1[2]} & 144 & $\smallmat{4}{0}{0}{13},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 544 & $[1,1,0,\smallminus 660,\smallminus 7600]$ & $17$\\ % j=-882216989/131072, locally conjugate to 17B.4.2[2]
&\texttt{17B.4.2[2]} & 144 & $\smallmat{4}{0}{0}{13},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 8 & 544 & $[1,1,0,\smallminus 878710,316677750]$ & $17$\\ % j=-297756989/2, locally conjugate to 17B.4.1[2]
\midrule
\lb &\texttt{37B.8.1[2]} & 228 & $\smallmat{8}{0}{0}{14},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 12 & 7992 & $[1,1,1,\smallminus 8,6]$ & $37$\\ % j=-9317, locally conjugate to 37B.8.3[2]
&\texttt{37B.8.3[2]} & 228 & $\smallmat{8}{0}{0}{14},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 36 & 7992 & $[1,1,1,\smallminus 208083,\smallminus 36621194]$ & $37$\\ % j=-162677523113838677, locally conjugate to 37B.8.1[2]
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 16pt}lrrrrr@{\hskip 16pt}lr@{\hskip 16pt}l}
&group&{\hskip 8pt}index&generators&{\hskip 8pt}$-1$&{\hskip 8pt}$t$&{\hskip 8pt}$d_0$&{\hskip 8pt}$d_1$&{\hskip 8pt}$d$& $j$-invariant &{\hskip 10pt}$D$&$N$\\&curve\\\toprule
&\texttt{7Cs.2.1} & 112 & $\smallmat{2}{0}{0}{4},\smallmat{1}{0}{0}{3}$ & no & 2 & 1 & 3 & 18 & $2^{18} 3^{3} 5^{1} 43^{3}41^{\smallminus 7}$ & $-3$ & $5^{4} 7^{2} 41^{2}$\\&\multicolumn{11}{l}{$[0,0,\smallminus 1,21500(3a\smallplus 5),152590625a\smallplus 129702031]/(a^2\smallminus a\smallplus 1)$}\vspace{1pt}\\ %
\midrule
\blb &\texttt{13B.1.1} & 168 & $\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 156 & $\smallminus 3^{3} 131^{3}2^{\smallminus 13} 5^{\smallminus 1}$ & $17$ & $2^{2} 5^{2}$\\&\multicolumn{11}{l}{$[1,\smallminus 1,1,\smallminus 131a\smallminus 205,1758a\smallplus 2745]/(a^2\smallminus a\smallminus 4)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.2
&\texttt{13B.1.2} & 168 & $\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 156 & $\smallminus 3^{3} 118691^{3}2^{\smallminus 1} 5^{\smallminus 13}$ & $17$ & $2^{2} 5^{2}$\\&\multicolumn{11}{l}{$[1,\smallminus 1,1,\smallminus 118691a\smallminus 185455,\smallminus 31941270a\smallminus 49878411]/(a^2\smallminus a\smallminus 4)$}\vspace{3pt}\\ %, locally conjugate to 13B.1.1
\blb &\texttt{13B.1.3} & 168 & $\smallmat{3}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 156 & $\smallminus 3^{3} 118691^{3}2^{\smallminus 1} 5^{\smallminus 13}$ & $221$ & $2^{2} 5^{2} 13^{2}$\\&\multicolumn{11}{l}{$[0,0,0,\smallminus 36119689047(11a\smallplus 80),177741267090426(2156a\smallplus 15055)]/(a^2\smallminus a\smallminus 55)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.5
&\texttt{13B.1.5} & 168 & $\smallmat{5}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 4 & 156 & $\smallminus 3^{3} 131^{3}2^{\smallminus 13} 5^{\smallminus 1}$ & $221$ & $2^{2} 5^{2} 13^{2}$\\&\multicolumn{11}{l}{$[0,0,0,39865527(11a\smallminus 91),9591463206(2156a\smallminus 17211)]/(a^2\smallminus a\smallminus 55)$}\vspace{3pt}\\ %, locally conjugate to 13B.1.3
\blb &\texttt{13B.1.4} & 168 & $\smallmat{4}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 156 & $\smallminus 2^{6} 3^{3} 13^{4}5^{\smallminus 1}$ & $8$ & $5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[a,1,1,\smallminus 85a\smallminus 126,481a\smallplus 684]/(a^2\smallminus 2)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.7
&\texttt{13B.1.7} & 168 & $\smallmat{7}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 156 & $\smallminus 2^{6} 3^{3} 13^{1} 17^{3} 29^{3}5^{\smallminus 13}$ & $8$ & $5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[a,1,1,1602(2a\smallminus 3),164788a\smallminus 235526]/(a^2\smallminus 2)$}\vspace{3pt}\\ %, locally conjugate to 13B.1.4
\blb &\texttt{13B.1.9} & 168 & $\smallmat{9}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 156 & $\smallminus 2^{6} 3^{3} 13^{4}5^{\smallminus 1}$ & $8$ & $5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[a,1,1,7140(2a\smallminus 3),\smallminus 1142440a\smallplus 1631547]/(a^2\smallminus 2)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.6
&\texttt{13B.1.6} & 168 & $\smallmat{6}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 156 & $\smallminus 2^{6} 3^{3} 13^{1} 17^{3} 29^{3}5^{\smallminus 13}$ & $8$ & $5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[a,1,1,270780(2a\smallminus 3),358789873a\smallminus 512576303]/(a^2\smallminus 2)$}\vspace{3pt}\\ %, locally conjugate to 13B.1.9
\blb &\texttt{13B.1.8} & 168 & $\smallmat{8}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 4 & 156 & $\smallminus 3^{3} 131^{3}2^{\smallminus 13} 5^{\smallminus 1}$ & $221$ & $2^{2} 5^{2} 13^{2}$\\&\multicolumn{11}{l}{$[0,0,0,39865527(5a\smallminus 64),9591463206(860a\smallminus 8607)]/(a^2\smallminus a\smallminus 55)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.10
&\texttt{13B.1.10} & 168 & $\smallmat{10}{0}{0}{8},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 156 & $\smallminus 3^{3} 118691^{3}2^{\smallminus 1} 5^{\smallminus 13}$ & $221$ & $2^{2} 5^{2} 13^{2}$\\&\multicolumn{11}{l}{$[0,0,0,\smallminus 36119689047(56a\smallplus 389),177741267090426(24052a\smallplus 166763)]/(a^2\smallminus a\smallminus 55)$}\vspace{3pt}\\ %, locally conjugate to 13B.1.8
\blb &\texttt{13B.1.12} & 168 & $\smallmat{12}{0}{0}{11},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 156 & $\smallminus 3^{3} 131^{3}2^{\smallminus 13} 5^{\smallminus 1}$ & $17$ & $2^{2} 5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[1,\smallminus 1,0,22139a\smallminus 56731,\smallminus 3795909a\smallplus 9723481]/(a^2\smallminus a\smallminus 4)$}\vspace{2pt}\\ %, locally conjugate to 13B.1.11
&\texttt{13B.1.11} & 168 & $\smallmat{11}{0}{0}{12},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 156 & $\smallminus 3^{3} 118691^{3}2^{\smallminus 1} 5^{\smallminus 13}$ & $17$ & $2^{2} 5^{2} 13^{4}$\\&\multicolumn{11}{l}{$[1,\smallminus 1,0,\smallminus 20058779a\smallminus 31341842,\smallminus 70235146527a\smallminus 109676893910]/(a^2\smallminus a\smallminus 4)$}\vspace{1pt}\\ %, locally conjugate to 13B.1.12
\midrule
\blb &\texttt{17B.1.2} & 288 & $\smallmat{2}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 8 & 272 & $\smallminus 17^{1} 373^{3}2^{\smallminus 17}$ & $5$ & $2^{2} 17^{4}$\\&\multicolumn{11}{l}{$[a,\smallminus 1,0,132(a\smallminus 2),304(\smallminus 4a\smallplus 7)]/(a^2\smallminus a\smallminus 1)$}\vspace{2pt}\\ %, locally conjugate to 17B.1.10
&\texttt{17B.1.10} & 288 & $\smallmat{10}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 16 & 272 & $\smallminus 17^{2} 101^{3}2^{\smallminus 1}$ & $5$ & $2^{2} 17^{4}$\\&\multicolumn{11}{l}{$[a\smallplus 1,\smallminus a\smallminus 1,0,\smallminus 175742(a\smallplus 1),\smallminus 12667110(4a\smallplus 3)]/(a^2\smallminus a\smallminus 1)$}\vspace{3pt}\\ %, locally conjugate to 17B.1.2
\blb &\texttt{17B.1.9} & 288 & $\smallmat{9}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 8 & 272 & $\smallminus 17^{1} 373^{3}2^{\smallminus 17}$ & $85$ & $2^{2} 17^{2}$\\&\multicolumn{11}{l}{$[0,0,0,\smallminus 72762975(7a\smallplus 30),29048618250(532a\smallplus 2199)]/(a^2\smallminus a\smallminus 21)$}\vspace{2pt}\\ %, locally conjugate to 17B.1.6
&\texttt{17B.1.6} & 288 & $\smallmat{6}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 16 & 272 & $\smallminus 17^{2} 101^{3}2^{\smallminus 1}$ & $85$ & $2^{2} 17^{2}$\\&\multicolumn{11}{l}{$[0,0,0,96798750975(7a\smallminus 37),1257319934817750(532a\smallminus 2731)]/(a^2\smallminus a\smallminus 21)$}\vspace{3pt}\\ %, locally conjugate to 17B.1.9
\blb &\texttt{17B.1.15} & 288 & $\smallmat{15}{0}{0}{7},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 8 & 272 & $\smallminus 17^{1} 373^{3}2^{\smallminus 17}$ & $5$ & $2^{2} 17^{4}$\\&\multicolumn{11}{l}{$[a\smallplus 1,a,a\smallplus 1,\smallminus 38178(a\smallplus 1),5707018a\smallplus 4289808]/(a^2\smallminus a\smallminus 1)$}\vspace{2pt}\\ %, locally conjugate to 17B.1.7
&\texttt{17B.1.7} & 288 & $\smallmat{7}{0}{0}{15},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 16 & 272 & $\smallminus 17^{2} 101^{3}2^{\smallminus 1}$ & $5$ & $2^{2} 17^{4}$\\&\multicolumn{11}{l}{$[a,a\smallminus 1,a\smallplus 1,607a\smallminus 1216,9919a\smallminus 17512]/(a^2\smallminus a\smallminus 1)$}\vspace{3pt}\\ %, locally conjugate to 17B.1.15
\blb &\texttt{17B.1.8} & 288 & $\smallmat{8}{0}{0}{11},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 8 & 272 & $\smallminus 17^{1} 373^{3}2^{\smallminus 17}$ & $85$ & $2^{2} 17^{2}$\\&\multicolumn{11}{l}{$[0,0,0,\smallminus 72762975(9a\smallplus 37),29048618250(756a\smallplus 3107)]/(a^2\smallminus a\smallminus 21)$}\vspace{2pt}\\ %, locally conjugate to 17B.1.11
&\texttt{17B.1.11} & 288 & $\smallmat{11}{0}{0}{8},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 16 & 272 & $\smallminus 17^{2} 101^{3}2^{\smallminus 1}$ & $85$ & $2^{2} 17^{2}$\\&\multicolumn{11}{l}{$[0,0,0,\smallminus 96798750975(8a\smallplus 85),\smallminus 1257319934817750(1036a\smallplus 7727)]/(a^2\smallminus a\smallminus 21)$}\\ %, locally conjugate to 17B.1.8
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 16pt}lrrrrr@{\hskip 16pt}lr@{\hskip 16pt}l}
&group&{\hskip 8pt}index&generators&{\hskip 8pt}$-1$&{\hskip 8pt}$t$&{\hskip 8pt}$d_0$&{\hskip 8pt}$d_1$&{\hskip 8pt}$d$& $j$-invariant &{\hskip 10pt}$D$&$N$\\&curve\\\toprule
\blb &\texttt{37B.10.1} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 3996 & $\smallminus 7^{1} 11^{3}$ & $5$ & $7^{4}$\\&\multicolumn{11}{l}{$[a\smallplus 1,a,a,\smallminus 78a\smallminus 78,418a\smallplus 333]/(a^2\smallminus a\smallminus 1)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.2 TODO: This curve is isomorphic to http://beta.lmfdb.org/EllipticCurve/2.2.5.1/2401.1/c/2
&\texttt{37B.10.2} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 36 & 3996 & $\smallminus 7^{1} 137^{3} 2083^{3}$ & $5$ & $7^{4}$\\&\multicolumn{11}{l}{$[a,a\smallminus 1,a,2039213a\smallminus 4078427,2003653476a\smallminus 3506903387]/(a^2\smallminus a\smallminus 1)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.1
\blb &\texttt{37B.10.6} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{6}{0}{0}{25},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 3996 & $\smallminus 7^{1} 11^{3}$ & $185$ & $7^{4} 37^{2}$\\&\multicolumn{11}{l}{$[0,0,0,94230675(11a\smallminus 82),28183538250(1859a\smallminus 13602)]/(a^2\smallminus a\smallminus 46)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.21
&\texttt{37B.10.21} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{21}{0}{0}{23},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 18 & 3996 & $\smallminus 7^{1} 137^{3} 2083^{3}$ & $185$ & $7^{4} 37^{2}$\\&\multicolumn{11}{l}{$[0,0,0,2444609268675(11a\smallminus 82),108162428702847750(\smallminus 1859a\smallplus 13602)]/(a^2\smallminus a\smallminus 46)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.6
\blb &\texttt{37B.10.9} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{9}{0}{0}{29},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 9 & 3996 & $\smallminus 7^{1} 137^{3} 2083^{3}$ & $185$ & $7^{4} 37^{2}$\\&\multicolumn{11}{l}{$[0,0,0,2444609268675(13a\smallminus 95),108162428702847750(\smallminus 2353a\smallplus 17179)]/(a^2\smallminus a\smallminus 46)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.14
&\texttt{37B.10.14} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{14}{0}{0}{16},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 12 & 3996 & $\smallminus 7^{1} 11^{3}$ & $185$ & $7^{4} 37^{2}$\\&\multicolumn{11}{l}{$[0,0,0,94230675(13a\smallminus 95),28183538250(2353a\smallminus 17179)]/(a^2\smallminus a\smallminus 46)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.9
\blb &\texttt{37B.10.11} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{11}{0}{0}{17},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 3996 & $\smallminus 7^{1} 11^{3}$ & $5$ & $7^{4} 37^{4}$\\&\multicolumn{11}{l}{$[a\smallplus 1,a,a\smallplus 1,\smallminus 107609(a\smallplus 1),26319665a\smallplus 19766651]/(a^2\smallminus a\smallminus 1)$}\vspace{4pt}\\ %, locally conjugate to 37B.10.17
&\texttt{37B.10.17} & 456 & $\smallmat{10}{0}{0}{26},\smallmat{17}{0}{0}{11},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 36 & 3996 & $\smallminus 7^{1} 137^{3} 2083^{3}$ & $5$ & $7^{4} 37^{4}$\\&\multicolumn{11}{l}{$[a,a\smallminus 1,a\smallplus 1,2791683423a\smallminus 5583366848,101558059929979a\smallminus 177727302798321]/(a^2\smallminus a\smallminus 1)$}\\ %, locally conjugate to 37B.10.11
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 20pt}lrrrrrr@{\hskip 20pt}l}
&group&{\hskip 10pt}index&generators&{\hskip 10pt}$-1$&{\hskip 10pt}$t$&{\hskip 10pt}$d_0$&{\hskip 10pt}$d_1$&{\hskip 10pt}$d$&{\hskip 10pt}$D$& $N$\\&curve\\\toprule
&\texttt{5Nn.2.2[2]} & 80 & $\smallmat{2}{4}{2}{2},\smallmat{1}{0}{0}{4}$ & no & 2 & 3 & 3 & 6 & $5$ & $31^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.5.1/961.3/b/1}{$[0,a\smallminus 1,1,42a\smallminus 95,192a\smallminus 332]/(a^2\smallminus a\smallminus 1)$}}\vspace{3pt}\\ % j=-122880*a + 200704
&\texttt{5Ns.2.1[2]} & 60 & $\smallmat{2}{0}{0}{3},\smallmat{0}{1}{1}{0}$ & yes & 1 & 2 & 4 & 8 & $5$ & $2^{2} 19^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.5.1/1444.2/a/1}{$[1,0,1,2a,2a\smallplus 2]/(a^2\smallminus a\smallminus 1)$}}\vspace{3pt}\\ % j=1/32*(6915*a + 1028)
&\texttt{5Nn.3.2[2]} & 40 & $\smallmat{3}{4}{2}{3},\smallmat{1}{0}{0}{4}$ & yes & 2 & 3 & 6 & 12 & $5$ & $31^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.5.1/961.2/a/1}{$[0,\smallminus a\smallminus 1,1,\smallminus 1,2a\smallplus 1]/(a^2\smallminus a\smallminus 1)$}}\vspace{1pt}\\ % j=122880*a + 77824
\midrule
&\texttt{7Ns.6.1.2} & 84 & $\smallmat{6}{0}{0}{6},\smallmat{0}{1}{6}{0},\smallmat{0}{2}{2}{0}$ & yes & 1 & 2 & 12 & 24 & $-3$ & $7^{4} 13^{1} 223^{2} 379^{1}$\\&\multicolumn{10}{l}{$[0,a\smallplus 1,\smallminus 1,3351111a\smallplus 661990,\smallminus 762997059a\smallplus 3083596118]/(a^2\smallminus a\smallplus 1)$}\vspace{3pt}\\ % j=1/70481954037352439196595903*(-6162771785003962017875435520000*a + 320254097060393594723487744000)
&\texttt{7Nn.0.1.1[2]} & 84 & $\smallmat{6}{1}{2}{1},\smallmat{0}{3}{1}{0}$ & yes & 1 & 4 & 24 & 24 & $-7$ & $2^{8} 7^{2} 11^{2} 23^{2} 29^{1}$\\&\multicolumn{10}{l}{$[0,0,a,\smallminus 686(4a\smallplus 13),104431a\smallplus 347925]/(a^2\smallminus a\smallplus 2)$}\vspace{3pt}\\ % j=1/17249876309*(-60732999657792*a + 61903354161600)
&\texttt{7A4.3[2]} & 84 & $\smallmat{5}{4}{4}{2},\smallmat{5}{4}{0}{6}$ & yes & 1 & 4 & 8 & 24 & $-7$ & $2^{2} 239^{2}$\\&\multicolumn{10}{l}{$[1,1,a\smallplus 3,\smallminus 14a\smallminus 12,\smallminus 33a\smallminus 17]/(a^2\smallminus a\smallplus 2)$}\vspace{3pt}\\ % j=1/128*(-237790*a + 479667)
&\texttt{7A4.1[2]} & 28 & $\smallmat{4}{0}{5}{2},\smallmat{5}{2}{1}{2},\smallmat{3}{0}{0}{3}$ & yes & 1 & 4 & 24 & 72 & $-7$ & $2^{9} 79^{2}$\\&\multicolumn{10}{l}{$[\smallminus a\smallplus 3,5a\smallminus 7,6a\smallminus 2,1217a\smallminus 851,\smallminus 19779a\smallminus 3823]/(a^2\smallminus a\smallplus 2)$}\vspace{3pt}\\ % j=1/128*(597051*a - 362745)
&\texttt{7S4.1[2]} & 14 & $\smallmat{0}{4}{5}{3},\smallmat{2}{4}{0}{4},\smallmat{3}{0}{0}{3}$ & yes & 1 & 8 & 48 & 144 & $-7$ & $2^{8} 11^{2}$\\&\multicolumn{10}{l}{$[\smallminus 2a,0,2a\smallplus 2,7a\smallminus 5,\smallminus a\smallplus 3]/(a^2\smallminus a\smallplus 2)$}\vspace{1pt}\\ % j=168*a - 1312
\midrule
\blb &\texttt{11B.1.1} & 120 & $\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 1 & 110 & $8$ & $2^{1} 23^{1}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.8.1/46.1/b/2}{$[a\smallplus 1,\smallminus 1,1,\smallminus 2a\smallminus 3,2a\smallplus 3]/(a^2\smallminus 2)$}}\vspace{2pt}\\ % j=1/1472*(4758131*a - 7991688), locally conjugate to 11B.1.2
&\texttt{11B.1.2} & 120 & $\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 10 & 110 & $8$ & $2^{1} 23^{1}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.8.1/46.1/b/1}{$[a\smallplus 1,\smallminus 1,1,\smallminus 947a\smallminus 1473,\smallminus 20242a\smallminus 29187]/(a^2\smallminus 2)$}}\vspace{3pt}\\ % j=1/1905619515827854*(-1862439847317643716437*a - 2861849189746581802536), locally conjugate to 11B.1.1
\blb &\texttt{11B.1.3} & 120 & $\smallmat{3}{0}{0}{8},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 5 & 110 & $-7$ & $11^{4} 23^{2}$\\&\multicolumn{10}{l}{$[0,0,\smallminus 1,1210a\smallplus 814,7986a\smallminus 33850]/(a^2\smallminus a\smallplus 2)$}\vspace{2pt}\\ % j=1/952809757913927*(-652562424169463808*a + 5489120500071432192), locally conjugate to 11B.1.8
&\texttt{11B.1.8} & 120 & $\smallmat{8}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 10 & 110 & $-7$ & $11^{4} 23^{2}$\\&\multicolumn{10}{l}{$[0,0,2a\smallminus 1,2662(\smallminus 55a\smallplus 92),10629366a\smallplus 34424653]/(a^2\smallminus a\smallplus 2)$}\vspace{3pt}\\ % j=1/952809757913927*(652562424169463808*a + 4836558075901968384), locally conjugate to 11B.1.3
\blb &\texttt{11B.1.10} & 120 & $\smallmat{10}{0}{0}{9},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 2 & 110 & $8$ & $2^{1} 11^{4} 23^{1}$\\&\multicolumn{10}{l}{$[a\smallplus 1,\smallminus a\smallminus 1,a,171a\smallminus 326,3124a\smallminus 4706]/(a^2\smallminus 2)$}\vspace{2pt}\\ % j=1/1472*(-4758131*a - 7991688), locally conjugate to 11B.1.9
&\texttt{11B.1.9} & 120 & $\smallmat{9}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 5 & 110 & $8$ & $2^{1} 11^{4} 23^{1}$\\&\multicolumn{10}{l}{$[a\smallplus 1,\smallminus a\smallminus 1,a,114516a\smallminus 178196,\smallminus 26700245a\smallplus 38567674]/(a^2\smallminus 2)$}\vspace{3pt}\\ % j=1/1905619515827854*(1862439847317643716437*a - 2861849189746581802536), locally conjugate to 11B.1.10
&\texttt{11Ns} & 66 & $\smallmat{2}{0}{0}{6},\smallmat{0}{10}{1}{0},\smallmat{1}{0}{0}{2}$ & yes & 1 & 2 & 20 & 200 & $13$ & $23^{1} 521^{2}$\\&\multicolumn{10}{l}{$[0,\smallminus a,1,\smallminus 711a\smallminus 1975,32565a\smallplus 51092]/(a^2\smallminus a\smallminus 3)$}\vspace{3pt}\\ % j=1/952809757913927*(-1277773989821284352*a + 1540298983672086528)
\blb &\texttt{11B.10.1} & 60 & $\smallmat{10}{0}{0}{10},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 2 & 220 & $8$ & $2^{4} 23^{1}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.8.1/368.1/a/2}{$[a,a,0,6a\smallminus 10,16a\smallminus 26]/(a^2\smallminus 2)$}}\vspace{2pt}\\ % j=1/1472*(-4758131*a - 7991688), locally conjugate to 11B.10.2
&\texttt{11B.10.2} & 60 & $\smallmat{10}{0}{0}{10},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 10 & 220 & $8$ & $2^{4} 23^{1}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.8.1/368.1/a/1}{$[a,a,0,3786a\smallminus 5890,\smallminus 161936a\smallplus 233494]/(a^2\smallminus 2)$}}\vspace{3pt}\\ % j=1/1905619515827854*(1862439847317643716437*a - 2861849189746581802536), locally conjugate to 11B.10.1
&\texttt{11B.10.3} & 60 & $\smallmat{10}{0}{0}{10},\smallmat{3}{0}{0}{8},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 10 & 220 & $-7$ & $2^{8} 11^{4} 23^{2}$\\&\multicolumn{10}{l}{$[0,0,2a\smallplus 2,352(55a\smallplus 37),\smallminus 511107a\smallplus 2166385]/(a^2\smallminus a\smallplus 2)$}\vspace{3pt}\\ % j=1/952809757913927*(-652562424169463808*a + 5489120500071432192)
\blb &\texttt{11B.3.1} & 24 & $\smallmat{3}{0}{0}{4},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 5 & 550 & $-7$ & $2^{1} 11^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.7.1/[242,136,1]/a/2}{$[1,1,a,0,0]/(a^2\smallminus a\smallplus 2)$}}\vspace{2pt}\\ % j=1/4*(-89*a + 2255), locally conjugate to 11B.3.2
&\texttt{11B.3.2} & 24 & $\smallmat{3}{0}{0}{4},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 10 & 550 & $-7$ & $2^{1} 11^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.7.1/[242,136,1]/a/1}{$[1,1,a,35a\smallminus 135,\smallminus 217a\smallplus 705]/(a^2\smallminus a\smallplus 2)$}}\vspace{3pt}\\ % j=1/4194304*(3965857499*a - 9910929369), locally conjugate to 11B.3.1
&\texttt{11A5.1[2]} & 22 & $\smallmat{5}{7}{0}{3},\smallmat{5}{5}{1}{4}$ & yes & 1 & 12 & 120 & 600 & $-11$ & $2^{6} 3^{4} 103^{2}$\\&\multicolumn{10}{l}{$[0,0,0,3841a\smallplus 8421,76280a\smallplus 1073622]/(a^2\smallminus a\smallplus 3)$}\vspace{3pt}\\ % j=198*a + 18
&\texttt{11B} & 12 & $\smallmat{2}{0}{0}{6},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 10 & 1100 & $-8$ & $3^{2} 11^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.8.1/[1089,707,1]/a/1}{$[1,a\smallplus 1,0,a\smallminus 4,\smallminus a\smallminus 5]/(a^2\smallplus 2)$}}\\ % j=1/3*(16103*a - 29329)
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 20pt}lrrrrrr@{\hskip 20pt}l}
&group&{\hskip 10pt}index&generators&{\hskip 10pt}$-1$&{\hskip 10pt}$t$&{\hskip 10pt}$d_0$&{\hskip 10pt}$d_1$&{\hskip 10pt}$d$&{\hskip 10pt}$D$& $N$\\&curve\\\toprule
&\texttt{13Ns} & 91 & $\smallmat{2}{0}{0}{7},\smallmat{0}{12}{1}{0},\smallmat{1}{0}{0}{2}$ & yes & 1 & 2 & 24 & 288 & $8$ & $5^{2} 7^{2} 263^{2}$\\&\multicolumn{10}{l}{$[a,1,a\smallplus 1,14455a\smallminus 27951,2058670a\smallminus 3164816]/(a^2\smallminus 2)$}\vspace{1pt}\\ % j=1/1220703125*(130932733595904*a + 183381334696512)
\midrule
&\texttt{17B.4.3[2]} & 144 & $\smallmat{4}{0}{0}{13},\smallmat{3}{0}{0}{12},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 16 & 544 & $17$ & $2^{8} 17^{2}$\\&\multicolumn{10}{l}{$[0,a\smallminus 1,a\smallplus 1,62a\smallminus 174,378a\smallminus 955]/(a^2\smallminus a\smallminus 4)$}\vspace{3pt}\\ % j=2533952*a + 3921152
\blb &\texttt{17B.4.1} & 72 & $\smallmat{4}{0}{0}{13},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 4 & 1088 & $5$ & $2^{2} 29^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.5.1/3364.2/e/2}{$[1,1,a,\smallminus 3a\smallminus 2,2a]/(a^2\smallminus a\smallminus 1)$}}\vspace{2pt}\\ % j=1/2*(-63139*a - 39950), locally conjugate to 17B.4.3
&\texttt{17B.4.3} & 72 & $\smallmat{4}{0}{0}{13},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 16 & 1088 & $5$ & $2^{2} 29^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.5.1/3364.2/e/1}{$[1,1,a,447a\smallminus 4152,\smallminus 85116a\smallplus 59004]/(a^2\smallminus a\smallminus 1)$}}\vspace{3pt}\\ % j=1/131072*(1823165439649343*a - 2950374307928381), locally conjugate to 17B.4.1
\blb &\texttt{17B.2.1} & 36 & $\smallmat{2}{0}{0}{9},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 8 & 2176 & $-4$ & $2^{4} 17^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.4.1/[4624,1004,4]/c/1}{$[a\smallplus 1,1,0,10a\smallminus 54,80a\smallminus 132]/(a^2\smallplus 1)$}}\vspace{2pt}\\ % j=1/2*(-3911*a + 2945), locally conjugate to 17B.2.3
&\texttt{17B.2.3} & 36 & $\smallmat{2}{0}{0}{9},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 16 & 2176 & $-4$ & $2^{4} 17^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.4.1/[4624,1004,4]/c/2}{$[a\smallplus 1,\smallminus 1,a\smallplus 1,\smallminus 45a\smallplus 46,\smallminus 21a\smallminus 161]/(a^2\smallplus 1)$}}\vspace{3pt}\\ % j=1/512*(-1064711*a + 1855265), locally conjugate to 17B.2.1
&\texttt{17B} & 18 & $\smallmat{3}{0}{0}{6},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 16 & 4352 & $-4$ & $5^{3} 17^{2}$\\&\multicolumn{10}{l}{$[0,a\smallminus 1,a,79a\smallplus 41,14a\smallplus 286]/(a^2\smallplus 1)$}\vspace{1pt}\\ % j=1/5*(434176*a - 73728)
\midrule
\blb &\texttt{19B.7.1} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 1026 & $13$ & $13^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.13.1/169.1/a/3}{$[a,\smallminus a\smallminus 1,0,\smallminus 7a\smallplus 6,a\smallplus 20]/(a^2\smallminus a\smallminus 3)$}}\vspace{2pt}\\ % j=-17787*a - 21988, locally conjugate to 19B.7.2
&\texttt{19B.7.2} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 18 & 1026 & $13$ & $13^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.13.1/169.1/a/2}{$[a,\smallminus a\smallminus 1,0,73118a\smallminus 178094,15174381a\smallminus 35305705]/(a^2\smallminus a\smallminus 3)$}}\vspace{3pt}\\ % j=3387888351672962316333*a - 7801546759588524979828, locally conjugate to 19B.7.1
\blb &\texttt{19B.7.4} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{4}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 9 & 1026 & $-3$ & $2^{4} 3^{4} 7^{2} 19^{4}$\\&\multicolumn{10}{l}{$[0,a\smallplus 1,0,\smallminus 7314a\smallminus 12540,753536a\smallplus 12257]/(a^2\smallminus a\smallplus 1)$}\vspace{2pt}\\ % j=1/11398895185373143*(20398797614093184000*a + 5706174178418208000), locally conjugate to 19B.7.10
&\texttt{19B.7.10} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{10}{0}{0}{4},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 18 & 1026 & $-3$ & $2^{4} 3^{4} 7^{2} 19^{4}$\\&\multicolumn{10}{l}{$[0,4a\smallplus 1,0,2640723a\smallminus 7167660,5225465897a\smallminus 5332549369]/(a^2\smallminus a\smallplus 1)$}\vspace{3pt}\\ % j=1/11398895185373143*(-20398797614093184000*a + 26104971792511392000), locally conjugate to 19B.7.4
\blb &\texttt{19B.7.8} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{8}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 1026 & $13$ & $13^{2} 19^{4}$\\&\multicolumn{10}{l}{$[a,\smallminus a\smallplus 1,1,\smallminus 2641a\smallplus 1957,\smallminus 1369a\smallminus 100185]/(a^2\smallminus a\smallminus 3)$}\vspace{2pt}\\ % j=-17787*a - 21988, locally conjugate to 19B.7.5
&\texttt{19B.7.5} & 120 & $\smallmat{7}{0}{0}{11},\smallmat{5}{0}{0}{8},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 9 & 1026 & $13$ & $13^{2} 19^{4}$\\&\multicolumn{10}{l}{$[a,\smallminus a\smallplus 1,1,26395484a\smallminus 64292143,\smallminus 103917992039a\smallplus 241830189815]/(a^2\smallminus a\smallminus 3)$}\vspace{3pt}\\ % j=3387888351672962316333*a - 7801546759588524979828, locally conjugate to 19B.7.8
\blb &\texttt{19B.8.1} & 60 & $\smallmat{8}{0}{0}{12},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 2052 & $13$ & $13^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.13.1/169.1/b/3}{$[a\smallplus 1,1,1,\smallminus 2a\smallminus 2,\smallminus 6a\smallminus 8]/(a^2\smallminus a\smallminus 3)$}}\vspace{2pt}\\ % j=-17787*a - 21988, locally conjugate to 19B.8.2
&\texttt{19B.8.2} & 60 & $\smallmat{8}{0}{0}{12},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 18 & 2052 & $13$ & $13^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.2.13.1/169.1/b/2}{$[a\smallplus 1,1,1,\smallminus 1727a\smallminus 4177,66984a\smallplus 119182]/(a^2\smallminus a\smallminus 3)$}}\vspace{3pt}\\ % j=3387888351672962316333*a - 7801546759588524979828, locally conjugate to 19B.8.1
&\texttt{19B.8.4} & 60 & $\smallmat{8}{0}{0}{12},\smallmat{4}{0}{0}{10},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 18 & 2052 & $-3$ & $2^{8} 3^{4} 7^{2} 19^{4}$\\&\multicolumn{10}{l}{$[0,5a\smallplus 5,6,\smallminus 7290a\smallminus 12540,\smallminus 807848a\smallminus 22730]/(a^2\smallminus a\smallplus 1)$}\vspace{3pt}\\ % j=1/11398895185373143*(20398797614093184000*a + 5706174178418208000)
\blb &\texttt{19B.4.1} & 40 & $\smallmat{4}{0}{0}{5},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 9 & 3078 & $-8$ & $2^{1} 3^{4} 19^{2}$\\&\multicolumn{10}{l}{$[\smallminus 3,2a\smallminus 5,\smallminus 2a\smallplus 4,\smallminus 7a\smallplus 13,5a\smallminus 7]/(a^2\smallplus 2)$}\vspace{2pt}\\ % j=1/2*(50311*a + 29606), locally conjugate to 19B.4.2
&\texttt{19B.4.2} & 40 & $\smallmat{4}{0}{0}{5},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 18 & 3078 & $-8$ & $2^{1} 3^{4} 19^{2}$\\&\multicolumn{10}{l}{$[\smallminus 3,\smallminus 4a\smallminus 2,2a\smallminus 1,3717a\smallminus 1680,108119a\smallplus 59932]/(a^2\smallplus 2)$}\vspace{3pt}\\ % j=1/1024*(3099875651*a - 2649552854), locally conjugate to 19B.4.1
&\texttt{19B} & 20 & $\smallmat{2}{0}{0}{10},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 18 & 6156 & $-8$ & $3^{3} 5^{4}$\\&\multicolumn{10}{l}{$[0,\smallminus 4a\smallplus 8,\smallminus 9a\smallplus 9,\smallminus 73a\smallplus 14,\smallminus 87a\smallplus 111]/(a^2\smallplus 2)$}\vspace{1pt}\\ % j=1/1162261467*(507517542400*a + 1037963345920)
\midrule
\blb &\texttt{23B.2.1} & 48 & $\smallmat{2}{0}{0}{12},\smallmat{1}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 11 & 5566 & $-7$ & $2^{1} 23^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.7.1/[1058,496,1]/a/2}{$[1,a\smallplus 1,a\smallplus 1,29a\smallminus 65,\smallminus 120a\smallplus 121]/(a^2\smallminus a\smallplus 2)$}}\vspace{2pt}\\ % j=1/2*(-103729*a + 58065), locally conjugate to 23B.2.5
&\texttt{23B.2.5} & 48 & $\smallmat{2}{0}{0}{12},\smallmat{5}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 22 & 5566 & $-7$ & $2^{1} 23^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.7.1/[1058,496,1]/a/1}{$[1,\smallminus a\smallminus 1,a\smallplus 1,16a,\smallminus 42a\smallminus 21]/(a^2\smallminus a\smallplus 2)$}}\vspace{3pt}\\ % j=1/8388608*(5220116617*a - 2993113267), locally conjugate to 23B.2.1
&\texttt{23B} & 24 & $\smallmat{5}{0}{0}{14},\smallmat{1}{0}{0}{5},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 22 & 11132 & $-11$ & $3^{2} 23^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.11.1/[4761,938,1]/a/2}{$[1,\smallminus a,a,4a\smallminus 3,\smallminus a\smallminus 1]/(a^2\smallminus a\smallplus 3)$}}\\ % j=1/3*(-1931*a + 4779)
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 20pt}lrrrrrr@{\hskip 20pt}l}
&group&{\hskip 10pt}index&generators&{\hskip 10pt}$-1$&{\hskip 10pt}$t$&{\hskip 10pt}$d_0$&{\hskip 10pt}$d_1$&{\hskip 10pt}$d$&{\hskip 10pt}$D$& $N$\\&curve\\\toprule
\blb &\texttt{29B.7.1} & 120 & $\smallmat{7}{0}{0}{25},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 7 & 5684 & $-4$ & $29^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.4.1/[841,41,1]/a/2}{$[1,a,1,\smallminus 1,0]/(a^2\smallplus 1)$}}\vspace{2pt}\\ % j=-59*a - 12, locally conjugate to 29B.7.2
&\texttt{29B.7.2} & 120 & $\smallmat{7}{0}{0}{25},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 28 & 5684 & $-4$ & $29^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/2.0.4.1/[841,41,1]/a/1}{$[1,a,1,2080a\smallminus 3751,73352a\smallminus 79386]/(a^2\smallplus 1)$}}\vspace{4pt}\\ % j=-278824619*a - 321016092, locally conjugate to 29B.7.1
\blb &\texttt{29B.7.4} & 120 & $\smallmat{7}{0}{0}{25},\smallmat{4}{0}{0}{15},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 14 & 5684 & $-4$ & $29^{4}$\\&\multicolumn{10}{l}{$[\smallminus a,a\smallminus 1,\smallminus a,\smallminus 141a\smallminus 157,\smallminus 2591a\smallminus 5674]/(a^2\smallplus 1)$}\vspace{2pt}\\ % j=-59*a - 12, locally conjugate to 29B.7.8
&\texttt{29B.7.8} & 120 & $\smallmat{7}{0}{0}{25},\smallmat{8}{0}{0}{22},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 28 & 5684 & $-4$ & $29^{4}$\\&\multicolumn{10}{l}{$[a,2a\smallminus 1,\smallminus 2,\smallminus 3645a\smallminus 2261,107979a\smallplus 8482]/(a^2\smallplus 1)$}\vspace{4pt}\\ % j=-278824619*a - 321016092, locally conjugate to 29B.7.4
\blb &\texttt{29B.4.1} & 60 & $\smallmat{4}{0}{0}{22},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 14 & 11368 & $-4$ & $2^{4} 29^{2}$\\&\multicolumn{10}{l}{$[a\smallplus 1,5a\smallplus 3,\smallminus 4,12a\smallplus 24,296a\smallplus 232]/(a^2\smallplus 1)$}\vspace{2pt}\\ % j=-59*a - 12, locally conjugate to 29B.4.2
&\texttt{29B.4.2} & 60 & $\smallmat{4}{0}{0}{22},\smallmat{2}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 28 & 11368 & $-4$ & $2^{4} 29^{2}$\\&\multicolumn{10}{l}{$[a\smallplus 1,\smallminus 5a\smallplus 1,4,144a\smallplus 564,\smallminus 5944a\smallplus 2472]/(a^2\smallplus 1)$}\vspace{4pt}\\ % j=-278824619*a - 321016092, locally conjugate to 29B.4.1
&\texttt{29B} & 30 & $\smallmat{2}{0}{0}{15},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 28 & 22736 & $-7$ & $2^{4} 29^{2}$\\&\multicolumn{10}{l}{$[2a,\smallminus 1,\smallminus a\smallminus 2,4a\smallplus 8,12a\smallminus 24]/(a^2\smallminus a\smallplus 2)$}\vspace{2pt}\\ % j=1/2*(-697*a - 2109)
\midrule
\blb &\texttt{31B.5.4} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{4}{0}{0}{24},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 15 & 2790 & $-11$ & $3^{8} 5^{2} 31^{4}$\\&\multicolumn{10}{l}{$[0,3,3,136740690a\smallminus 686742129,1958685589751a\smallminus 6654652545690]/(a^2\smallminus a\smallplus 3)$}\vspace{2pt}\\ % j=1/4656612873077392578125*(226424171296922318970421248*a - 361719636433523286469410816), locally conjugate to 31B.5.11
&\texttt{31B.5.11} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{11}{0}{0}{20},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 30 & 2790 & $-11$ & $3^{8} 5^{2} 31^{4}$\\&\multicolumn{10}{l}{$[0,3,3,\smallminus 142290a\smallminus 572319,65600681a\smallplus 157039605]/(a^2\smallminus a\smallplus 3)$}\vspace{4pt}\\ % j=1/4656612873077392578125*(-226424171296922318970421248*a - 135295465136600967498989568), locally conjugate to 31B.5.4
&\texttt{31B.6.4} & 160 & $\smallmat{6}{0}{0}{26},\smallmat{4}{0}{0}{24},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 30 & 5580 & $-11$ & $2^{8} 3^{8} 5^{2} 31^{4}$\\&\multicolumn{10}{l}{$[0,\smallminus 3,2a,\smallminus 2276640a\smallminus 9157149,\smallminus 4205273505a\smallminus 10078006254]/(a^2\smallminus a\smallplus 3)$}\vspace{4pt}\\ % j=1/4656612873077392578125*(-226424171296922318970421248*a - 135295465136600967498989568)
\blb &\texttt{31B.7.1} & 64 & $\smallmat{7}{0}{0}{9},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 15 & 13950 & $-3$ & $7^{2} 31^{2}$\\&\multicolumn{10}{l}{$[3,\smallminus 5,\smallminus 4,195a\smallplus 198,5134a\smallminus 6388]/(a^2\smallminus a\smallplus 1)$}\vspace{2pt}\\ % j=-125*a - 250, locally conjugate to 31B.7.3
&\texttt{31B.7.3} & 64 & $\smallmat{7}{0}{0}{9},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 30 & 13950 & $-3$ & $7^{2} 31^{2}$\\&\multicolumn{10}{l}{$[3a\smallminus 3,5a,\smallminus 3,\smallminus 5546a\smallminus 1044,\smallminus 214581a\smallplus 68920]/(a^2\smallminus a\smallplus 1)$}\vspace{4pt}\\ % j=34268314375*a + 36958571750, locally conjugate to 31B.7.1
&\texttt{31B} & 32 & $\smallmat{3}{0}{0}{21},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 30 & 27900 & $-3$ & $7^{4} 31^{2}$\\&\multicolumn{10}{l}{$[3,\smallminus a\smallminus 2,\smallminus a,95a\smallminus 370,1614a\smallminus 6420]/(a^2\smallminus a\smallplus 1)$}\vspace{2pt}\\ % j=125*a - 375
\midrule
&\texttt{37B} & 38 & $\smallmat{2}{0}{0}{19},\smallmat{1}{0}{0}{2},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 36 & 47952 & $-11$ & $2^{4} 3^{3} 7^{4}$\\&\multicolumn{10}{l}{$[0,\smallminus a\smallplus 4,6,\smallminus 16170a\smallplus 16494,\smallminus 431712a\smallplus 1866132]/(a^2\smallminus a\smallplus 3)$}\vspace{2pt}\\ % j=1/450283905890997363*(-3725808566056823572480*a + 3585849907938017986816)
\midrule
&\texttt{41B} & 42 & $\smallmat{6}{0}{0}{7},\smallmat{1}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & yes & 1 & 1 & 40 & 65600 & $-4$ & $2^{1} 5^{2} 41^{2}$\\&\multicolumn{10}{l}{$[a,3a\smallplus 1,0,14a,13a\smallplus 5]/(a^2\smallplus 1)$}\vspace{2pt}\\ % j=1/2*(-6561*a - 16227)
\bottomrule
\end{tabular}
\begin{tabular}{@{\hskip -6pt}rlr@{\hskip 20pt}lrrrrrr@{\hskip 20pt}l}
&group&{\hskip 10pt}index&generators&{\hskip 10pt}$-1$&{\hskip 10pt}$t$&{\hskip 10pt}$d_0$&{\hskip 10pt}$d_1$&{\hskip 10pt}$d$&{\hskip 10pt}$D$& $N$\\&curve\\\toprule
&\texttt{7Cs.1.1} & 336 & $\smallmat{1}{0}{0}{3}$ & no & 3 & 1 & 1 & 6 & $-23$ & $2^{3} 7^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/3.1.23.1/392.2/A/2}{$[1,\smallminus a^2\smallplus a,a^2\smallplus a,\smallminus 3a\smallminus 2,\smallminus 2a\smallminus 2]$}}\vspace{4pt}\\ % j=1/128*(-567638*a^2 + 600048*a + 775213)
&\texttt{7Cs.1.4} & 336 & $\smallmat{4}{0}{0}{6}$ & no & 3 & 1 & 2 & 6 & $-23$ & $2^{3} 7^{6}$\\&\multicolumn{10}{l}{$[1,4a^2\smallplus 2a\smallplus 4,0,56a^2\smallminus 114a\smallminus 120,\smallminus 316a^2\smallplus 224a\smallplus 512]$}\vspace{4pt}\\ % j=1/128*(-567638*a^2 + 600048*a + 775213)
&\texttt{7Cs.6.1} & 168 & $\smallmat{6}{0}{0}{6},\smallmat{1}{0}{0}{3}$ & yes & 3 & 1 & 2 & 12 & $-23$ & $2^{3} 5^{2} 7^{2}$ \\&\multicolumn{10}{l}{\href{http://beta.lmfdb.org/EllipticCurve/3.1.23.1/9800.4/A/1}{$[a\smallplus 1,a\smallplus 1,a^2\smallplus a,12a^2\smallplus 20a\smallplus 5,72a^2\smallminus 49a\smallminus 47]$}}\vspace{2pt}\\ % j=1/128*(-567638*a^2 + 600048*a + 775213)
\midrule
\blb &\texttt{31B.5.1} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 3 & 2790 & $-23$ & $5^{1} 97^{2}$\\&\multicolumn{10}{l}{$[a\smallplus 1,a,a,\smallminus 40a^2\smallplus 23,\smallminus 179a^2\smallplus 2231a\smallplus 1786]$}\vspace{4pt}\\ % j=1/5*(-64087*a^2 + 112483*a - 84914), locally conjugate to 31B.5.3
&\texttt{31B.5.3} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 30 & 2790 & $-23$ & $5^{1} 97^{2}$\\&\multicolumn{10}{l}{$[a\smallplus 1,a,a,474525a^2\smallminus 3200a\smallminus 273302,\smallminus 90370559a^2\smallminus 71881939a\smallminus 2769254]$}\vspace{4pt}\\ % j=1/4656612873077392578125*(-4385737107732665544661012268562127*a^2 + 7696432044919322833734951999353218*a - 5809864634066526850527330992361169), locally conjugate to 31B.5.1
\blb &\texttt{31B.5.6} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{6}{0}{0}{16},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 6 & 2790 & $-23$ & $5^{1} 31^{6} 97^{2}$\\&\multicolumn{10}{l}{$[a\smallplus 1,a^2\smallplus a\smallplus 1,0,\smallminus 38977a^2\smallplus 261a\smallplus 22342,4547700a^2\smallminus 65990438a\smallminus 52406399]$}\vspace{4pt}\\ % j=1/5*(-64087*a^2 + 112483*a - 84914), locally conjugate to 31B.5.16
&\texttt{31B.5.16} & 320 & $\smallmat{5}{0}{0}{25},\smallmat{16}{0}{0}{6},\smallmat{1}{1}{0}{1}$ & no & 3 & 1 & 15 & 2790 & $-23$ & $5^{1} 31^{6} 97^{2}$\\&\multicolumn{10}{l}{$[a^2,2a^2\smallplus 3a\smallplus 1,\smallminus 2,\smallminus 62172325a^2\smallplus 61226571a\smallplus 68084562,192717035605a^2\smallplus 178577917357a\smallplus 44210952860]$}\vspace{4pt}\\ % j=1/4656612873077392578125*(-4385737107732665544661012268562127*a^2 + 7696432044919322833734951999353218*a - 5809864634066526850527330992361169), locally conjugate to 31B.5.6
\blb &\texttt{31B.6.1} & 160 & $\smallmat{6}{0}{0}{26},\smallmat{1}{0}{0}{3},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 6 & 5580 & $-23$ & $5^{2} 97^{2}$\\&\multicolumn{10}{l}{$[a^2\smallplus a\smallplus 1,3,2a^2\smallminus a,a^2\smallplus 2a\smallplus 3,9a^2\smallminus a\smallminus 6]$}\vspace{4pt}\\ % j=1/5*(-64087*a^2 + 112483*a - 84914), locally conjugate to 31B.6.3
&\texttt{31B.6.3} & 160 & $\smallmat{6}{0}{0}{26},\smallmat{3}{0}{0}{1},\smallmat{1}{1}{0}{1}$ & yes & 3 & 1 & 30 & 5580 & $-23$ & $5^{2} 97^{2}$\\&\multicolumn{10}{l}{$[a,2a,a^2\smallminus a,\smallminus 31743a^2\smallplus 58113a\smallminus 42806,\smallminus 4057150a^2\smallplus 7108029a\smallminus 5326264]$}\vspace{2pt}\\ % j=1/4656612873077392578125*(-4385737107732665544661012268562127*a^2 + 7696432044919322833734951999353218*a - 5809864634066526850527330992361169), locally conjugate to 31B.6.1
\bottomrule
\end{tabular}
